Reconciling the Discrete-Continuous Divide: Towards a Mathematical Theory of Sparse Communication

Neural networks and other machine learning models compute continuous representations, while humans communicate with discrete symbols. Reconciling these two forms of communication is desirable to generate human-readable interpretations or to learn discrete latent variable models, while maintaining end-to-end differentiability. Some existing approaches (such as the Gumbel-softmax transformation) build continuous relaxations that are discrete approximations in the zero-temperature limit, while others (such as sparsemax transformations and the hard concrete distribution) produce discrete/continuous hybrids. In this paper, we build rigorous theoretical foundations for these hybrids. Our starting point is a new "direct sum" base measure defined on the face lattice of the probability simplex. From this measure, we introduce a new entropy function that includes the discrete and differential entropies as particular cases, and has an interpretation in terms of code optimality, as well as two other information-theoretic counterparts that generalize the mutual information and Kullback-Leibler divergences. Finally, we introduce "mixed languages" as strings of hybrid symbols and a new mixed weighted finite state automaton that recognizes a class of regular mixed languages, generalizing closure properties of regular languages.

==> figures/entmax_mappings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vlad/.pyenv/versions/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vlad/.pyenv/versions/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vlad/.pyenv/versions/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{0.330000in}{1.732500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797591in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797591in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663500in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663500in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529409in}{0.350000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529409in,y=0.252778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663500in,y=0.111421in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330000in}{0.412841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055308in,y=0.360079in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330000in}{1.041250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055308in,y=0.988488in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330000in}{1.669659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055308in,y=1.616898in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{0.330000in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330000in}{0.350000in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{0.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330000in}{1.732500in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{1.732500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.729412,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367500in}{1.643779in}}%
\pgfpathlineto{\pgfqpoint{0.517500in}{1.643779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580000in,y=1.600029in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha=1\) (softmax)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367500in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{0.517500in}{1.502808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580000in,y=1.459058in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha=1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.367500in}{1.361836in}}%
\pgfpathlineto{\pgfqpoint{0.517500in}{1.361836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580000in,y=1.318086in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha=1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367500in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{0.517500in}{1.220865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580000in,y=1.177115in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha=2\) (sparsemax)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367500in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{0.517500in}{1.079893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580000in,y=1.036143in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \alpha=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330000in}{0.350000in}}{\pgfqpoint{2.667000in}{1.382500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.745098,0.729412,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451227in}{0.484884in}}%
\pgfpathlineto{\pgfqpoint{0.532943in}{0.498826in}}%
\pgfpathlineto{\pgfqpoint{0.609566in}{0.514132in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{0.530863in}}%
\pgfpathlineto{\pgfqpoint{0.751174in}{0.549074in}}%
\pgfpathlineto{\pgfqpoint{0.817613in}{0.568865in}}%
\pgfpathlineto{\pgfqpoint{0.882112in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{0.945157in}{0.613771in}}%
\pgfpathlineto{\pgfqpoint{1.007231in}{0.639169in}}%
\pgfpathlineto{\pgfqpoint{1.068821in}{0.666777in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{0.696825in}}%
\pgfpathlineto{\pgfqpoint{1.192970in}{0.729838in}}%
\pgfpathlineto{\pgfqpoint{1.256984in}{0.766150in}}%
\pgfpathlineto{\pgfqpoint{1.323908in}{0.806703in}}%
\pgfpathlineto{\pgfqpoint{1.395440in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{1.474973in}{0.906552in}}%
\pgfpathlineto{\pgfqpoint{1.571722in}{0.974892in}}%
\pgfpathlineto{\pgfqpoint{1.890824in}{1.202537in}}%
\pgfpathlineto{\pgfqpoint{1.969145in}{1.254289in}}%
\pgfpathlineto{\pgfqpoint{2.039948in}{1.298446in}}%
\pgfpathlineto{\pgfqpoint{2.106388in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.170402in}{1.372159in}}%
\pgfpathlineto{\pgfqpoint{2.232961in}{1.403715in}}%
\pgfpathlineto{\pgfqpoint{2.294794in}{1.432428in}}%
\pgfpathlineto{\pgfqpoint{2.356626in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{2.419185in}{1.482865in}}%
\pgfpathlineto{\pgfqpoint{2.482715in}{1.505019in}}%
\pgfpathlineto{\pgfqpoint{2.547941in}{1.525403in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{1.544124in}}%
\pgfpathlineto{\pgfqpoint{2.685427in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{2.758898in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{2.836734in}{1.591242in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.597616in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.597616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330000in}{0.350000in}}{\pgfqpoint{2.667000in}{1.382500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451227in}{0.412841in}}%
\pgfpathlineto{\pgfqpoint{1.519346in}{0.413320in}}%
\pgfpathlineto{\pgfqpoint{1.540927in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.549596in}}%
\pgfpathlineto{\pgfqpoint{1.581178in}{0.624435in}}%
\pgfpathlineto{\pgfqpoint{1.600334in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{1.619733in}{0.799127in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{1.676958in}{1.118985in}}%
\pgfpathlineto{\pgfqpoint{1.703145in}{1.262304in}}%
\pgfpathlineto{\pgfqpoint{1.723756in}{1.362974in}}%
\pgfpathlineto{\pgfqpoint{1.743639in}{1.449209in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{1.526762in}}%
\pgfpathlineto{\pgfqpoint{1.784618in}{1.598427in}}%
\pgfpathlineto{\pgfqpoint{1.806684in}{1.666357in}}%
\pgfpathlineto{\pgfqpoint{1.808866in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.669659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330000in}{0.350000in}}{\pgfqpoint{2.667000in}{1.382500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451227in}{0.412841in}}%
\pgfpathlineto{\pgfqpoint{1.231282in}{0.413909in}}%
\pgfpathlineto{\pgfqpoint{2.097658in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.669659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330000in}{0.350000in}}{\pgfqpoint{2.667000in}{1.382500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451227in}{0.422755in}}%
\pgfpathlineto{\pgfqpoint{0.522031in}{0.429171in}}%
\pgfpathlineto{\pgfqpoint{0.586288in}{0.437197in}}%
\pgfpathlineto{\pgfqpoint{0.646180in}{0.446898in}}%
\pgfpathlineto{\pgfqpoint{0.702920in}{0.458325in}}%
\pgfpathlineto{\pgfqpoint{0.757478in}{0.471573in}}%
\pgfpathlineto{\pgfqpoint{0.810338in}{0.486686in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{0.503828in}}%
\pgfpathlineto{\pgfqpoint{0.913634in}{0.523155in}}%
\pgfpathlineto{\pgfqpoint{0.964797in}{0.544772in}}%
\pgfpathlineto{\pgfqpoint{1.016203in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.068336in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{1.121439in}{0.625858in}}%
\pgfpathlineto{\pgfqpoint{1.175996in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{1.292629in}{0.738686in}}%
\pgfpathlineto{\pgfqpoint{1.356643in}{0.786456in}}%
\pgfpathlineto{\pgfqpoint{1.427204in}{0.841948in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{1.000585in}}%
\pgfpathlineto{\pgfqpoint{1.840388in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{1.259346in}}%
\pgfpathlineto{\pgfqpoint{1.994362in}{1.314269in}}%
\pgfpathlineto{\pgfqpoint{2.058619in}{1.361182in}}%
\pgfpathlineto{\pgfqpoint{2.118511in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{2.175494in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{2.230294in}{1.470920in}}%
\pgfpathlineto{\pgfqpoint{2.283640in}{1.499852in}}%
\pgfpathlineto{\pgfqpoint{2.335772in}{1.525619in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{2.438826in}{1.569214in}}%
\pgfpathlineto{\pgfqpoint{2.490474in}{1.587455in}}%
\pgfpathlineto{\pgfqpoint{2.542849in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{2.596195in}{1.617692in}}%
\pgfpathlineto{\pgfqpoint{2.651237in}{1.629931in}}%
\pgfpathlineto{\pgfqpoint{2.708462in}{1.640365in}}%
\pgfpathlineto{\pgfqpoint{2.768840in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{2.833824in}{1.656225in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.659745in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.659745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330000in}{0.350000in}}{\pgfqpoint{2.667000in}{1.382500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.451227in}{0.412841in}}%
\pgfpathlineto{\pgfqpoint{0.823675in}{0.413948in}}%
\pgfpathlineto{\pgfqpoint{0.851075in}{0.417360in}}%
\pgfpathlineto{\pgfqpoint{0.879687in}{0.423178in}}%
\pgfpathlineto{\pgfqpoint{0.909997in}{0.431641in}}%
\pgfpathlineto{\pgfqpoint{0.942004in}{0.442932in}}%
\pgfpathlineto{\pgfqpoint{0.975709in}{0.457210in}}%
\pgfpathlineto{\pgfqpoint{1.011596in}{0.474869in}}%
\pgfpathlineto{\pgfqpoint{1.049665in}{0.496118in}}%
\pgfpathlineto{\pgfqpoint{1.090401in}{0.521452in}}%
\pgfpathlineto{\pgfqpoint{1.133805in}{0.551100in}}%
\pgfpathlineto{\pgfqpoint{1.180603in}{0.585802in}}%
\pgfpathlineto{\pgfqpoint{1.231282in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{1.286567in}{0.673176in}}%
\pgfpathlineto{\pgfqpoint{1.347671in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.416778in}{0.793225in}}%
\pgfpathlineto{\pgfqpoint{1.498493in}{0.873444in}}%
\pgfpathlineto{\pgfqpoint{1.606881in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{1.852755in}{1.233153in}}%
\pgfpathlineto{\pgfqpoint{1.935440in}{1.313380in}}%
\pgfpathlineto{\pgfqpoint{2.004789in}{1.377645in}}%
\pgfpathlineto{\pgfqpoint{2.065894in}{1.431304in}}%
\pgfpathlineto{\pgfqpoint{2.120936in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{2.171372in}{1.515551in}}%
\pgfpathlineto{\pgfqpoint{2.217928in}{1.548613in}}%
\pgfpathlineto{\pgfqpoint{2.261089in}{1.576585in}}%
\pgfpathlineto{\pgfqpoint{2.301340in}{1.600070in}}%
\pgfpathlineto{\pgfqpoint{2.339167in}{1.619596in}}%
\pgfpathlineto{\pgfqpoint{2.374569in}{1.635403in}}%
\pgfpathlineto{\pgfqpoint{2.407789in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.439311in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{2.469136in}{1.663960in}}%
\pgfpathlineto{\pgfqpoint{2.497263in}{1.667988in}}%
\pgfpathlineto{\pgfqpoint{2.524178in}{1.669614in}}%
\pgfpathlineto{\pgfqpoint{2.592073in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.669659in}}%
\pgfpathlineto{\pgfqpoint{2.875773in}{1.669659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

